Smoothed aggregation algebraic multigrid for problems with heterogeneous and anisotropic materials

This paper introduces a material-aware strength-of-connection measure for smoothed aggregation algebraic multigrid methods, aimed at improving robustness for scalar partial differential equations with heterogeneous and anisotropic material properties. Classical strength-of-connection measures typically rely only on matrix entries or geometric distances, which often fail to capture weak couplings across material interfaces or align with anisotropy directions, ultimately leading to poor convergence. The proposed approach directly incorporates material tensor information into the coarsening process, enabling a reliable detection of weak connections and ensuring that coarse levels preserve the true structure of the underlying problem. As a result, smooth error components are represented properly and sharp coefficient jumps or directional anisotropies are handled consistently. A wide range of academic tests and real-world applications, including thermally activated batteries and solar cells, demonstrate that the proposed method maintains robustness across material contrasts, anisotropies, and mesh variations. Scalability and parallel performance of the algebraic multigrid method highlight the suitability for large-scale, high-performance computing environments.

==> figures/solar_cell_circuit.tex <==
\begin{circuitikz}
    % Current source (I_L)
    \draw (0,0) to[isource, l=$I_L$] (0,2);
    % Arrow for I_L pointing upward
    \draw[->] (0,0) -- (0,2);

    % Diode (I_D)
    \draw (0,2) -- (2,2)
        to[diode, l=$I_D$] (2,0) -- (0,0);
    % Arrow for I_D pointing downward
    \draw[->] (2,2) -- (2,0);

    % Series resistance Rs
    \draw (2,2) -- (4,2)
        to[R, l=$R_s$] (6,2);

    % Parallel resistance Rsh
    \draw (2,2) -- (4,2)
        to[R, l=$R_{sh}$] (4,0) -- (2,0);
    % Arrow for I_sh pointing downward
    %\draw[->] (4,2) -- (4,0);
    \draw[->] (4,2) -- (4,0) node [pos=0.1, left] {$I_{sh}$};

    % Output terminals
    \draw (6,2) -- (7,2);
    \draw (2,0) -- (7,0);
    % Arrow for current I after Rs
    \draw[->] (6,2) -- (7,2) node[midway, above] {$I$};

    % Positive and negative terminals
    \node at (7,2) [anchor=west] {$+$};
    \node at (7,0) [anchor=west] {$-$};
\end{circuitikz}

